Communications-Aware NMPC for Multi-Rotor Aerial Relay Networks Under Jamming Interference

Multi-Rotor Aerial Vehicles (MRAVs) are increasingly used in communication-dependent missions where connectivity loss directly compromises task execution. Existing anti-jamming strategies often decouple motion from communication, overlooking that link quality depends on vehicle attitude and antenna orientation. In coplanar platforms, ``tilt-to-translate'' maneuvers can inadvertently align antenna nulls with communication partners, causing severe degradation under interference. This paper presents a modular communications-aware control approach combining a high-level $\max$-$\min$ trajectory generator with an actuator-level Nonlinear Model Predictive Controller (NMPC). The trajectory layer optimizes the \emph{weakest link}---the link with the lower instantaneous Signal-to-Interference-plus-Noise Ratio, which bottlenecks the harmonic-mean end-to-end capacity---while the NMPC enforces vehicle dynamics, actuator limits, and antenna-alignment constraints. Antenna directionality is handled geometrically, avoiding explicit radiation-pattern parametrization. The method is evaluated in a relay scenario with an active jammer and compared across coplanar and tilted-propeller architectures. Results show a near two-order-of-magnitude increase in minimum end-to-end capacity, markedly reducing outage events, with moderate average-capacity gains. Tilted platforms preserve feasibility and link quality, whereas coplanar vehicles show recurrent degradation. These findings indicate that full actuation is a key enabler of reliable communications-aware operation under adversarial directional constraints.

==> matlabPlots/end-to-end-capacity-ON-OFF.tex <==
%\vspace{-0.50em}
\hspace{-1.025cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_10 CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope_on_off.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{on-off})}$}, \footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_12 CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope_on_off.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{on-off})}$}, \footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-1.0cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_10 CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope_under_on_off.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope_under.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{on-off})}$}, \footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_12 CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope_under_on_off.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope_under.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{on-off})}$}, \footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.755cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% COMPARISON CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Normalized bit rate [-]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.575,0.93)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_ON_OFF.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C.txt};%
    %
    \legend{\footnotesize{$C^{(\mathrm{on-off})}$}, \footnotesize{$C^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% COMPARISON CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Normalized bit rate [-]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.625,0.93)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_ON_OFF_under.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_under.txt};%
    %
    \legend{\footnotesize{$C^{(\mathrm{on-off})}$}, \footnotesize{$C^{(\mathrm{active})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/end-to-end-capacity-complete.tex <==
%\vspace{-0.50em}
\hspace{-1.025cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_10 CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_no_mis_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_12 CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_no_mis_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-1.0cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_10 CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope_under.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_no_mis_scope_under.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_12 CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope_under.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_no_mis_scope_under.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.755cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% COMPARISON CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Normalized bit rate [-]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.575,0.93)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_no_mis.txt};%
    %
    \legend{\footnotesize{$C^{(\mathrm{constr.})}$}, \footnotesize{$C^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% COMPARISON CAPACITY UNDER ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Normalized bit rate [-]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.625,0.93)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_under.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_no_mis_under.txt};%
    %
    \legend{\footnotesize{$C^{(\mathrm{constr.})}$}, \footnotesize{$C^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/end-to-end-capacity.tex <==
%\vspace{-0.50em}
\hspace{-1.025cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_10 CAPACITY FULLY ACTUATED ON-OFF SCENARIO VS ACTIVE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_scope.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_10_no_mis_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{1,0})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.60cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% C_12 CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Spectral Efficiency [\si{\bit\per\second\per\hertz}]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_scope.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_21_no_mis_scope.txt};%
    %
    \legend{\footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{constr.})}$}, \footnotesize{$\log_2(1+\Gamma_{2,1})^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.15cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.595cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% END-TO-END CAPACITY FULLY ACTUATED %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=-0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={Normalized bit rate [-]},%
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},%
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.60,0.86)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/end-to-end_capacity/C_no_mis.txt};%
    %
    \legend{\footnotesize{$C^{(\mathrm{constr.})}$}, \footnotesize{$C^{(\mathrm{unconstr.})}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/simulation_plot.tex <==
\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED POSITION (REFERENCE GENERATOR) %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=10,%
    ymin=-15,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={-15,-10,-5,0,5,10},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.10)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_scope_x.txt};% Desired
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_scope_y.txt};% Desired
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_scope_z.txt};% Desired
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/pose_scope_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-5}) -- (axis cs:{6,5}) -- (axis cs:{10,5}) -- (axis cs:{10,-5}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-5}) -- (axis cs:{18,5}) -- (axis cs:{21,5}) -- (axis cs:{21,-5}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
        \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED VELOCITY (REFERENCE GENERATOR) %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.4,%
    ymin=-0.4,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-.4,-.3,-.2,.1,0,-.1,.2,.3,.4},%
    yticklabels={-0.4,\empty,-0.2,\empty,0,\empty,0.2,\empty,0.4},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.10)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_dot_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_dot_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_dot_scope_z.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/vel_scope_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.40cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.73cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL VS DESIRED ACCELERTION (REFERENCE GENERATOR) %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.5,%
    ymin=-0.5,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\square\second}]},%
    ytick={-.5,-.4,-.3,-.2,-.1,0,.1,.2,.3,.4,.5},%
    yticklabels={\empty,-0.4,\empty,-0.2,\empty,0,\empty,0.2,\empty,0.4,\empty},%
    %xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.23)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_2dot_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_2dot_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/p_d1_2dot_scope_z.txt};%
    %
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_x.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_y.txt};%
    %
    \addplot [color=green, dashed, line width=1.25pt] 
        file{matlabPlots/constraints/acc_scope_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\dot{\mathbf{v}}^{(1)}$}, \footnotesize{$\dot{\mathbf{v}}^{(2)}$}, 
        \footnotesize{$\dot{\mathbf{v}}^{(3)}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.46cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.16cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% DRONE ACTUAL ORIENTATION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=200,%
    ymin=-200,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\deg}]},%
    ytick={-200,-150,-100,-50,0,50,100,150,200},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.60,0.28)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/euler_star_deg_scope_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/euler_star_deg_scope_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/euler_star_deg_scope_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\varphi$}, \footnotesize{$\vartheta$}, \footnotesize{$\psi$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.96cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.16cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% MISALIGNMENT SIGNALS AND THEIR PRODUCT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0.175cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={-.1,0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},%
    yticklabels={\empty,0,\empty,0.2,\empty,0.4,\empty,0.6,\empty,0.8,\empty,1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/v_10_scope.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/constraints/v_12_scope.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/constraints/prod_v.txt};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,0.2) -- (axis cs:47,0.2); 
    %
    \node[draw, fill=white] at (axis cs:28,0.3) 
    {\shortstack[l]{\footnotesize{$\mu$}}};
    %
    %\addplot [color=green, dashed, line width=1.25pt] 
    %    file{matlabPlots/constraints/s_star_scope_2.txt};%
    %\addlegendentry{\footnotesize{$\varepsilon_2$}};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-0.1}) -- (axis cs:{6,0.3}) -- (axis cs:{10,0.3}) -- (axis cs:{10,-0.1}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-0.1}) -- (axis cs:{18,0.3}) -- (axis cs:{21,0.3}) -- (axis cs:{21,-0.1}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$v_{1,0}$}, \footnotesize{$v_{1,2}$}, \footnotesize{$(1-v_{1,2})(1-v_{1,0})$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.38cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.16cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% MISALIGNMENT METRICS AND THEIR PRODUCT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.15,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0,.05,.1,.15},%
    yticklabels={0,0.05,0.1,0.15},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.35,0.28)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/constraints/s_star_scope_1.txt};%
    \addlegendentry{\footnotesize{$\pi_1$}};%
    %
    %\addplot [color=green, dashed, line width=1.25pt] 
    %    file{matlabPlots/constraints/s_star_scope_2.txt};%
    %\addlegendentry{\footnotesize{$\varepsilon_2$}};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-0.1}) -- (axis cs:{6,0.3}) -- (axis cs:{10,0.3}) -- (axis cs:{10,-0.1}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-0.1}) -- (axis cs:{18,0.3}) -- (axis cs:{21,0.3}) -- (axis cs:{21,-0.1}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{0.54cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.685cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% PROPELLER VELOCITY %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0.1cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\hertz}]},%
    ytick={0,20,40,60,80,100},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_1.txt};%
    \addlegendentry{\scriptsize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_2.txt};%
    \addlegendentry{\scriptsize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_3.txt};%
    \addlegendentry{\scriptsize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_4.txt};%
    \addlegendentry{\scriptsize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_5.txt};%
    \addlegendentry{\scriptsize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_sqrt_star_scope_6.txt};%.
    \addlegendentry{\scriptsize{$\Omega_6$}};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,16) -- (axis cs:47,16); 
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,100) -- (axis cs:47,100); 
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,0}) -- (axis cs:{6,110}) -- (axis cs:{10,110}) -- (axis cs:{10,0}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,0}) -- (axis cs:{18,110}) -- (axis cs:{21,110}) -- (axis cs:{21,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \node[draw, fill=white] at (axis cs:23,8) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\gamma}}$}}};
    %
    \node[draw, fill=white] at (axis cs:23,90) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\gamma}}$}}};
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.3cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.695cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% PROPELLER VELOCITY RATE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=500,%
    ymin=-400,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\hertz\per\second}]},%
    ytick={-500,-400,-300,-200,-100,0,100,200,300,400,500},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.50,1.08)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_1.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_2.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_3.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_4.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_5.txt};%
    \addlegendentry{\footnotesize{$\dot{\Omega}_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/constraints/xi_dot_sqrt_star_scope_6.txt};%.
    \addlegendentry{\scriptsize{$\dot{\Omega}_6$}};%
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,-300) -- (axis cs:47,-300); 
    %
    \draw [dashed, black!70, line width=1.0pt] (axis cs:0,400) -- (axis cs:47,400); 
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-500}) -- (axis cs:{6,510}) -- (axis cs:{10,510}) -- (axis cs:{10,-500}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-500}) -- (axis cs:{18,510}) -- (axis cs:{21,510}) -- (axis cs:{21,-500}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \node[draw, fill=white] at (axis cs:23,-225) 
    {\shortstack[l]{\footnotesize{$\underline{\dot{\bm{\gamma}}}$}}};
    %
    \node[draw, fill=white] at (axis cs:23,325) 
    {\shortstack[l]{\footnotesize{$\bar{\dot{\bm{\gamma}}}$}}};
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/tracking_error_ON-OFF.tex <==
%\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% POSITION TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.20,%
    ymin=-0.20,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={-.2,-.15,-.1,-.05,0,.05,.1,.15,.2},%
    yticklabels={-0.2,\empty,-0.1,\empty,0,\empty,0.1,\empty,0.2},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.90)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_x_under.txt};% Desired
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_y_under.txt};% Desired
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_z_under.txt};% Desired
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-5}) -- (axis cs:{6,5}) -- (axis cs:{10,5}) -- (axis cs:{10,-5}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-5}) -- (axis cs:{18,5}) -- (axis cs:{21,5}) -- (axis cs:{21,-5}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{e}_{p^{(1)}}$}, \footnotesize{$\mathbf{e}_{p^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{p^{(3)}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% VELOCITY TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={-.1,-.05,0,.05,.1},%
    yticklabels={-0.1,-0.05,0,0.05,0.1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.80)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_x_fully.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_y_fully.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors_ON-OFF/diff_z_fully.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\mathbf{e}_{p^{(1)}}$}, \footnotesize{$\mathbf{e}_{p^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{p^{(3)}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/tracking_error_plot.tex <==
%\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.795cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% POSITION TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.1,%
    ymin=-0.1,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.455cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={-.1,-.05,0,.05,.1},%
    yticklabels={-0.1,-0.05,0,0.05,0.1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.20)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_pos_x.txt};% Desired
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_pos_y.txt};% Desired
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_pos_z.txt};% Desired
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-5}) -- (axis cs:{6,5}) -- (axis cs:{10,5}) -- (axis cs:{10,-5}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-5}) -- (axis cs:{18,5}) -- (axis cs:{21,5}) -- (axis cs:{21,-5}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{e}_{p^{(1)}}$}, \footnotesize{$\mathbf{e}_{p^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{p^{(3)}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \vspace*{0.15cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% VELOCITY TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.075,%
    ymin=-0.075,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-.1,-.05,0,.05,.1},%
    yticklabels={-0.1,-0.05,0,0.05,0.1},%
    xtick={0,5,...,45},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.20)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_vel_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_vel_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_vel_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\mathbf{e}_{v^{(1)}}$}, \footnotesize{$\mathbf{e}_{v^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{v^{(3)}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.15cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{-0.73cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% ACCELERATION TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=0.25,%
    ymin=-0.25,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={-.5,-.4,-.3,-.2,-.1,0,.1,.2,.3,.4,.5},%
    yticklabels={\empty,-0.4,\empty,-0.2,-0.1,0,0.1,0.2,\empty,0.4,\empty},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.55,0.20)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_acc_x.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_acc_y.txt};%
    %
    \addplot [color=green, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_acc_z.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\mathbf{e}_{\rho^{(1)}}$}, \footnotesize{$\mathbf{e}_{\rho^{(2)}}$}, 
        \footnotesize{$\mathbf{e}_{\rho^{(3)}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-0.46cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.16cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% MISALIGNMENT TRACKING ERROR %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.6183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=47.0,%
    ymax=1.1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.055cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0,.2,.4,.6,.8,1},%
    xtick={0,5,...,45},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.37,0.20)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_v10.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/tracking_errors/e_v12.txt};%
    %
    %\fill[blue!50,nearly transparent] (axis cs:{6,-3}) -- (axis cs:{6,3}) -- (axis cs:{10,3}) -- (axis cs:{10,-3}) -- cycle;
    %\fill[yellow!75,nearly transparent] (axis cs:{18,-3}) -- (axis cs:{18,3}) -- (axis cs:{21,3}) -- (axis cs:{21,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \legend{\footnotesize{$\mathbf{e}_\mathrm{mis}^{(1)}$}, \footnotesize{$\mathbf{e}_\mathrm{mis}^{(2)}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
